Review Arcade: On the Human Alignment and Gameability of LLM Reviews

LLM-generated reviews for scientific papers are gaining considerable traction and are even being officially piloted by major conferences. We have to assume that not only reviewers are using LLM-assistance, but also that authors use LLMs to revise their papers before submitting. In this work, we perform empirical experiments on accepted and rejected submissions to the 2024-2025 cycles of the ACL Rolling Review (ARR) to evaluate LLM reviews from both the author and the reviewer perspective. First, we identify a limited alignment of LLM reviews with human ones. In the best-case scenario, the alignment is reasonable. However, we also find that LLM-human alignment varies substantially across prompts and models. Finally, we investigate the scenario in which the author uses an iterative draft-revise workflow to improve the submission according to the LLM review. We find that this "gaming" of LLM reviews can be effective in specific scenarios, increasing overall scores for 36% of the 984 papers. Code: https://github.com/uhh-hcds/reviewarcade, Data: https://huggingface.co/datasets/G4KMU/review_arcade.

==> fig/length_histogram.tex <==
\begin{tikzpicture}
\definecolor{rejectedorange}{HTML}{f58518}
\begin{axis}[
    ybar,
    width=\linewidth,
    height=5cm,
    bar width=0.1cm,
    enlarge x limits=0.02,
    xlabel={Paper length in whitespace-separated tokens},
    ylabel={Absolute frequency},
    area legend,
    legend style={at={(0.31,0.98)}, anchor=north east, cells={anchor=west}, legend image post style={scale=0.4}, font=\footnotesize},
    ymajorgrids=true,
    grid style={dashed, gray!40},
    axis background/.style={fill=white},
]
\addplot[
    fill=acceptedblue,
    draw=acceptedblue!80!black,
    thick,
] table [x=bin_center, y=accepted, col sep=comma] {fig/length_data.csv};
\addplot[
    fill=rejectedorange,
    draw=rejectedorange!80!black,
    thick,
] table [x=bin_center, y=rejected, col sep=comma] {fig/length_data.csv};
\legend{Accepted, Rejected}
\end{axis}
\end{tikzpicture}

